UWB-ED: Distance Enlargement Attack Detection in Ultra-Wideband

Mobile autonomous systems, robots, and cyber-physical systems rely on accurate positioning information. To conduct distance-measurement, two devices exchange signals and, knowing these signals propagate at the speed of light, the time of arrival is used for distance estimations. Existing distance-measurement techniques are incapable of protecting against adversarial distance enlargement---a highly devastating tactic in which the adversary reissues a delayed version of the signals transmitted between devices, after distorting the authentic signal to prevent the receiver from identifying it. The adversary need not break crypto, nor compromise any upper-layer security protocols for mounting this attack. No known solution currently exists to protect against distance enlargement. We present \textit{Ultra-Wideband Enlargement Detection} (UWB-ED), a new modulation technique to detect distance enlargement attacks, and securely verify distances between two mutually trusted devices. We analyze UWB-ED under an adversary that injects signals to block/modify authentic signals. We show how UWB-ED is a good candidate for 802.15.4z Low Rate Pulse and the 5G standard.

==> sections/charts/f1.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.31in,
height=2.6in,
%axis lines=middle,
%ytick style={draw=none},
xmin=0,xmax=100,
%extra y ticks={0.000005708811108603221647105671,0.000001427202777150804988259944},
ymode=log,
xlabel={Distance ($m$)},
ylabel={Power loss ratio ($10^{f(x)/10}$)},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
x label style={at={(0.5,0)}},
y label style={at={(0,0.5)}},
legend style={draw=none},
]
\addplot[thick,domain=1:100,samples=100] {10^((- 46.3 - 20*ln(x)/ln(10) - ln(6.5/5)/ln(10) )/10)};
\addlegendentry{\scriptsize Best receiver-expected signal}

\addplot[dashed,domain=1:100,samples=100] {10^((- 46.3 - 20*ln(x)/ln(10) - ln(6.5/5)/ln(10) - 5)/10)};
\addlegendentry{\scriptsize $E=-5\ dB$}

\addplot[,domain=1:100,samples=100] {10^((- 46.3 - 20*ln(x)/ln(10) - ln(6.5/5)/ln(10) - 10)/10)};
\addlegendentry{\scriptsize $E=-10\ dB$ (worst)}

%\addplot[dotted,domain=1:100,samples=100] {10^((- 46.3 - 20*ln(x)/ln(10) - ln(6.5/5)/ln(10) - 20)/10)};
%\addlegendentry{\scriptsize $E=-20\ dB$ (worst)}

%\addplot[red,domain=1:300,samples=200] {- 46.3 - 20*ln(x)/ln(10) - ln(6.5/5)/ln(10)};
%\addlegendentry{\scriptsize In $dB$}

\draw[dashed,red,line width=0mm] (axis cs:30.22,10^-15) -- (axis cs:30.22,0.000000025004417674767125972474);
\draw[,red,line width=0mm] (axis cs:0,0.000000025004417674767125972474) -- (axis cs:30,0.000000025004417674767125972474);

%\draw[dashed,red!60,line width=0mm] (axis cs:47.79,10^-15) -- (axis cs:47.79,0.000000009998425241637153044683);
%\draw[,red!60,line width=0mm] (axis cs:0,0.000000009998425241637153044683) -- (axis cs:47.79,0.000000009998425241637153044683);

\draw[dashed,green,line width=0mm] (axis cs:15.11,10^-15) -- (axis cs:15.11,0.000000010001767069906852705095);
\draw[,green,line width=0mm] (axis cs:0,0.000000010001767069906852705095) -- (axis cs:15.11,0.000000010001767069906852705095);

\node[anchor=west] (source) at (axis cs:0,10^-9.2){\tiny Actually-received signal};
\node (destination) at (axis cs:15.11,0.000000010001767069906852705095){};
\draw[->,>=stealth](source) to [out=155,in=200] (destination);
%\draw[->](source)--(destination);

\node[anchor=west] (source) at (axis cs:30,10^-6.9){\tiny Receiver's threshold per pulse};% (at $D_2=14.89$)};
\node (destination) at (axis cs:30.22,0.000000025004417674767125972474){};
\draw[->,>=stealth](source) to [out=180,in=100] (destination);
%\draw[->](source)--(destination);

%\node[anchor=west] (source) at (axis cs:40,10^-7.5){\tiny Receiver's threshold (at $D_2=32.68$)};
%\node (destination) at (axis cs:47.79,0.000000009998425241637153044683){};
%\draw[->,>=stealth](source) to [out=-90,in=5] (destination);


\end{axis}
\end{tikzpicture}
\caption{The best expected signal power as calculated by the receiver using the path loss function in (\ref{eq:pathloss}), the signal at $E=-5\ db$ of further power loss, and at $E=-10\ db$ (worst expected). If the distance is $D_1 = 15.11\ m$ (green line), and the adversary doubles it, \ie by adding $D_2=15.11\ m$ to make it $D_1+D_2 = 30.22\ m$ (red line), the receiver will set the threshold following the fake distance, at $10^{f(D_1+D_2)/10} = 10^{-7.6}$. The adversary's room is the difference between the red and green lines on the $y$-axis. At $D_2 = 32.68\ m$, the adversary has no room. Best viewed in color.}
\label{fig:pathloss}
\end{figure}
%$D_2 = 32.68\ m$ to make it $D_1+D_2 = 47.79\ m$ (red line)










==> sections/charts/first.tex <==


\begin{figure}
\centering
\subfloat[$\beta=100$]{
\label{awelwa7ed}
\begin{tikzpicture}
\begin{axis}[
width=\wdth,
height=\hght,
xlabel={\# of adversary pulses ($k$)},
ylabel={Probability ($P_{b\beta>b\alpha}$)},
xmin=0, xmax=150,
ymin=0, ymax=1,
ytick ={0,1},
%xtick ={0,100,200},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.08)}},
y label style={font=\scriptsize,at={(0.31,0.5)}},
legend columns=2,
legend style={draw=none,at={(0.52,0.95)},anchor=north,}
]
\addplot[dashdotted] table[col sep=comma]{csv/prob/first/a50b100r1.csv};
\addlegendentry{\scriptsize r=1}
\addplot[dotted] table[col sep=comma]{csv/prob/first/a50b100r2.csv};
\addlegendentry{\scriptsize r=2}
\addplot[dashed] table[col sep=comma]{csv/prob/first/a50b100r4.csv};
\addlegendentry{\scriptsize r=4}
\addplot[] table[col sep=comma]{csv/prob/first/a50b100r8.csv};
\addlegendentry{\scriptsize r=8}
\end{axis}
\end{tikzpicture}
}
\hspace{\spcbtwn}
\subfloat[$\beta=10$]{
\label{tanywa7ed}
\begin{tikzpicture}
\begin{axis}[
width=\wdth,
height=\hght,
xlabel={\# of adversary pulses ($k$)},
ylabel={Probability ($P_{b\beta>b\alpha}$)},
xmin=0, xmax=60,
ymin=0, ymax=1,
ytick ={0,1},
%xtick ={0,50,100},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.08)}},
y label style={font=\scriptsize,at={(0.31,0.5)}},
legend columns=2,
legend style={draw=none,at={(0.52,0.95)},anchor=north,}
]
\addplot[dashdotted] table[col sep=comma]{csv/prob/first/a50b10r1.csv};
\addlegendentry{\scriptsize r=1}
\addplot[dotted] table[col sep=comma]{csv/prob/first/a50b10r2.csv};
\addlegendentry{\scriptsize r=2}
\addplot[dashed] table[col sep=comma]{csv/prob/first/a50b10r4.csv};
\addlegendentry{\scriptsize r=4}
\addplot[] table[col sep=comma]{csv/prob/first/a50b10r8.csv};
\addlegendentry{\scriptsize r=8}
\end{axis}
\end{tikzpicture}
}
\caption{Probability that the \second{} check fails to detect the adversary's attack, plotted using (\ref{eq:probatksuccesspart1}) in Section~\ref{sec:probfirstcheck}, at $\alpha=50$ and $0\leq k\leq \alpha+\beta$.}
\label{chart:firstcheck}
\end{figure}





==> sections/charts/heatmaps.tex <==


\begin{figure}
\centering
\subfloat[SNR = 3 dB]{
%\label{}
\begin{tikzpicture}
\begin{axis}
[
width=\wdthheat,
height=\hghtheat,
xlabel=$D_1\ (m)$,
ylabel=$D_2\ (m)$,
label style={font=\scriptsize},
y label style={at={(0.25,1.1)},rotate=-90},
ytick ={0,5,10,15,20},
xtick ={1,5,10,15,20},
tick label style={font=\scriptsize},
view={0}{90},
colorbar,
%colorbar style={yticklabel style={text width=2.5em,align=right,/pgf/number format/.cd,fixed,fixed zerofill}
colorbar style={ytick={2,3,4,5},ytick style={draw=none},ticklabel style={font=\scriptsize,anchor=east,at={(-1,1)}},colorbar/width=4mm,grid=none},
%colormap={custom}{color(0)=(blue) color(3)=(yellow) color(6)=(red)},
]
\addplot3[surf,shader=faceted]table[col sep=comma]{csv/gammasnr3.csv};
\end{axis}
\end{tikzpicture}
}
\hspace{-10 pt}
\subfloat[SNR = 8 dB]{
\label{chart:gammasnr8}
\begin{tikzpicture}
\begin{axis}
[
width=\wdthheat,
height=\hghtheat,
xlabel=$D_1\ (m)$,
ylabel=$D_2\ (m)$,
label style={font=\scriptsize},
y label style={at={(0.25,1.1)},rotate=-90},
ytick ={0,5,10,15,20},
xtick ={1,5,10,15,20},
xmax={20},
tick label style={font=\scriptsize},
view={0}{90},
%colorbar,
colorbar style={ytick={2,3,4,5}},
%colormap={custom}{color(0)=(blue) color(3)=(yellow) color(6)=(red)},
]
\addplot3[surf,shader=faceted]table[col sep=comma]{csv/gammasnr8.csv};
\end{axis}
\end{tikzpicture}
}
\caption{The adversary's room, $\zeta$, plotted using equation (\ref{eq:zeta}) at E = -10 dB. Best viewed in color. $D_1$ is the true distance between sender and receiver, and $D_2$ is the extra distance added by adversary. Closer to red means higher room for the adversary to inject pulses, thus higher probability of its success. %Refer to Fig.~\ref{chart:secondcheck} for this probability at various values of $\zeta$.
}
\label{chart:zeta}
\end{figure}


==> sections/charts/second.tex <==



\begin{figure}
\centering
\subfloat[$n=200$ and $\alpha=50$]{
\label{taletwa7ed}
\begin{tikzpicture}
\begin{axis}[
width=\wdth,
height=\hght,
xlabel={\# of adversary pulses ($k$)},
ylabel={Probability ($P_{\leq \text{thrshld}}$)},
xmin=0, xmax=200,
ymin=0, ymax=1,
ytick ={0,1},
xtick ={0,100,200},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.31,0.5)}},
legend columns=2,
legend style={draw=none,at={(0.52,1.25)},anchor=north,}
]
\addplot[dashed] table[col sep=comma]{csv/prob/second/n200a50g1.csv};
\addlegendentry{\scriptsize $\zeta$=1}
\addplot[dashdotted] table[col sep=comma]{csv/prob/second/n200a50g2.csv};
\addlegendentry{\scriptsize $\zeta$=2}
\addplot[] table[col sep=comma]{csv/prob/second/n200a50g3.csv};
\addlegendentry{\scriptsize $\zeta$=3}
\addplot[dotted] table[col sep=comma]{csv/prob/second/n200a50g4.csv};
\addlegendentry{\scriptsize $\zeta$=4}
\end{axis}
\end{tikzpicture}
}
\hspace{\spcbtwn}
\subfloat[$n=100$ and $\alpha=50$]{
\label{rabe3wa7ed}
\begin{tikzpicture}
\begin{axis}[
width=\wdth,
height=\hght,
xlabel={\# of adversary pulses ($k$)},
ylabel={Probability ($P_{\leq \text{thrshld}}$)},
xmin=0, xmax=100,
ymin=0, ymax=1,
ytick ={0,1},
xtick ={0,100,200},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.31,0.5)}},
legend columns=2,
legend style={draw=none,at={(0.52,1.25)},anchor=north,}
]
\addplot[dashed] table[col sep=comma]{csv/prob/second/n100a50g1.csv};
\addlegendentry{\scriptsize $\zeta$=1}
\addplot[dashdotted] table[col sep=comma]{csv/prob/second/n100a50g2.csv};
\addlegendentry{\scriptsize $\zeta$=2}
\end{axis}
\end{tikzpicture}
}
\caption{Probability that the aggregate energy of the received transmission is below $\gamma = \zeta\alpha\lambda_\text{received}^\text{worst}$, plotted using equation (\ref{eq:probatksuccesspart2}) in Section~\ref{sec:probsecondcheck}.}
\label{chart:secondcheck}
\end{figure}









==> sections/charts/shortening.tex <==


\begin{figure}
\centering
%\subfloat[$\beta=100$]{
%\label{}
\begin{tikzpicture}
\begin{axis}[
width=3.31in,
height=\hghtthird,
xlabel={\# of high-energy pulses ($\alpha$)},
ylabel={Probability ($P_{\text{noise}}$)},
xmin=0, xmax=80,
ymin=0.4, ymax=1,
%ytick ={0,1},
%xtick ={0,100,200},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.07,0.5)}},
legend columns=3,
legend style={draw=none,at={(0.45,1)},anchor=north,}
]
%\addplot[thick] table[col sep=comma]{csv/prob/shortening/b100_kaover2_r1.csv};
%\addlegendentry{\scriptsize $r=1$}
%\addplot[blue] table[col sep=comma]{csv/prob/shortening/b100_kaover2_r2.csv};
%\addlegendentry{\scriptsize $r=2$}
%\addplot[red] table[col sep=comma]{csv/prob/shortening/b100_kaover2_r20.csv};
%\addlegendentry{\scriptsize $r=20$}
\addplot[] table[col sep=comma]{csv/prob/shortening/b100_kaover2_raover4.csv};
\addlegendentry{\scriptsize $r=a/4$}
\addplot[dashed] table[col sep=comma]{csv/prob/shortening/b100_kaover2_raover2.csv};
\addlegendentry{\scriptsize $r=a/2$}
\addplot[dashdotted] table[col sep=comma]{csv/prob/shortening/b100_kaover2_ra.csv};
\addlegendentry{\scriptsize $r=a/1$}
%\addplot[thick] table[col sep=comma]{csv/prob/shortening/alleqala.csv};
%\addlegendentry{\scriptsize $\beta = r = \kappa = \alpha$}


\addplot[dotted,domain=0:120] {0.5};
\end{axis}
\end{tikzpicture}
%}
%\hspace{\spcbtwn}
%\subfloat[$\beta=0$]{
%\label{}
%\begin{tikzpicture}
%\begin{axis}[
%width=\wdth,
%height=\hght,
%xlabel={\# of high-energy pulses ($\alpha$)},
%ylabel={Probability ($P_{\text{noise}}$)},
%xmin=0, xmax=80,
%ymin=0.4, ymax=1,
%%ytick ={0,1},
%%xtick ={0,100,200},
%%extra x ticks={1.5},
%extra x tick style={grid=major},
%%extra y ticks={0.35,0.54},
%extra y tick style={grid=major,yticklabels={,,}},
%%minor x tick num=1,
%%grid=minor,
%tick label style={font=\scriptsize},
%x label style={font=\scriptsize,at={(0.5,0.1)}},
%y label style={font=\scriptsize,at={(0.07,0.5)}},
%legend columns=1,
%legend style={draw=none,at={(0.35,1)},anchor=north,}
%]
%\addplot[dotted] table[col sep=comma]{csv/prob/shortening/b0_kaover2_raover4.csv};
%\addlegendentry{\scriptsize $\kappa = \alpha/2$, $r=a/4$}
%\addplot[dashed] table[col sep=comma]{csv/prob/shortening/b0_kaover2_raover2.csv};
%\addlegendentry{\scriptsize $\kappa = \alpha/2$, $r=a/2$}
%\addplot[] table[col sep=comma]{csv/prob/shortening/b0_kaover2_ra.csv};
%\addlegendentry{\scriptsize $\kappa = \alpha/2$, $r=a$}
%\addplot[dotted,domain=0:120] {0.5};
%\end{axis}
%\end{tikzpicture}
%}
\caption{Probability that noise passes the \second{} check, calculated using (\ref{eq:shorten}); $\kappa = \alpha/2$, $\beta=100$.}
\label{chart:shortening}
\end{figure}





==> sections/charts/third.tex <==

\newcommand{\wdththirdsp}{1.725in}
\newcommand{\hghtthirdsp}{\wdththirdsp}

\begin{figure*}
\centering
\subfloat[$\beta=500$; $r=\alpha=50$.]{
\label{khameswa7ed}
\begin{tikzpicture}
\begin{axis}[
width=\wdththirdsp,
height=\hghtthirdsp,
xlabel={\# of adversary pulses ($k$)},
ylabel={Probability ($P_{\text{sa}}$)},
xmin=200, xmax=550,
ymin=0, ymax=0.0002,
ytick ={0,0.0002},
%xtick ={0,100,200},
%extra x ticks={495},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.36,0.5)}},
legend columns=1,
legend style={draw=none,at={(0.5,0.95)},anchor=north,}
]
\addplot[] table[col sep=comma]{csv/prob/third/a50b500g20r50.csv};
\addlegendentry{\scriptsize $\zeta=20$}
\addplot[dashed] table[col sep=comma]{csv/prob/third/a50b500g10r50.csv};
\addlegendentry{\scriptsize $\zeta=10$}
%\addplot[dotted] table[col sep=comma]{csv/prob/third/a50b500g5r50.csv};
%\addlegendentry{\scriptsize $\zeta=5$}
\end{axis}
\end{tikzpicture}
}
\hspace{-10pt}
\subfloat[$\beta=50$; $r=\alpha=50$.]{
\label{sadeswa7ed}
\begin{tikzpicture}
\begin{axis}[
width=\wdththirdsp,
height=\hghtthirdsp,
xlabel={\# of adversary pulses ($k$)},
ylabel={Probability ($P_{\text{sa}}$)},
xmin=50, xmax=100,
%ymin=0, ymax=0.00005,
ymin=0, ymax=0.0002,
ytick ={0,0.0002},
%xtick ={0,100,200},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.36,0.5)}},
legend columns=1,
legend style={draw=none,at={(0.5,0.95)},anchor=north,}
]
\addplot[] table[col sep=comma]{csv/prob/third/a50b50g20r50.csv};
\addlegendentry{\scriptsize $\zeta=20$}
\end{axis}
\end{tikzpicture}
}
%\hspace{\spcbtwn}
\hspace{-15pt}
%\subfloat[Maximum $P_{\text{sa}}$, for all $0\leq k\leq \alpha+\beta$, at $r=\alpha=50$.]{
\subfloat[$r=\alpha=50$.]{
\label{meya}
\begin{tikzpicture}
%\begin{axis}[
%width=3.31in,
%height=\hghtthird,
%ylabel=Rate (ranging/second),
%ytick style={draw=none},
%xmin=0, xmax=200,
%ymin=2000, ymax=4000,
%ytick ={2000,3000,4000},
%%scaled y ticks = true,
%scaled y ticks=base 10:-3,
%every y tick scale label/.style={at={(0.97,1.05)}},
%axis y line*=right,
%axis x line=none,
%y tick label style={font=\scriptsize},
%y label style={font=\scriptsize,at={(1.26,0.5)}},
%legend columns=1,
%legend style={draw=none,at={(0.8,1.15)},anchor=north,}
%]
%\addplot[ultra thick] table[col sep=comma]{csv/prob/third/rate.csv};
%\addlegendentry{\scriptsize Rate}
%\end{axis}
\begin{axis}[
%width=3.31in,
%height=1.7in,
width=\wdththirdsp,
height=\hghtthirdsp,
xlabel=Size of Bin$_\beta$ ($\beta$),
ylabel={Probability ($P_{\text{sa}}$)},
ytick style={draw=none},
xmin=50, xmax=1000,
ymin=0, ymax=0.0004,
%ytick ={0,0.4},
xtick ={0,200,400,600,800},
ytick ={0,0.0004},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=major,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.36,0.5)}},
legend columns=1,
legend style={draw=none,at={(0.68,1.01)},anchor=north,}
]
\addplot[] table[col sep=comma]{csv/prob/third/g20ra.csv};
\addlegendentry{\scriptsize $\zeta=20$}
\addplot[dashed] table[col sep=comma]{csv/prob/third/g15ra.csv};
\addlegendentry{\scriptsize $\zeta=15$}
\addplot[dotted] table[col sep=comma]{csv/prob/third/g10ra.csv};
\addlegendentry{\scriptsize $\zeta=10$}
\addplot[dashdotted] table[col sep=comma]{csv/prob/third/g5ra.csv};
\addlegendentry{\scriptsize $\zeta=5$}
\end{axis}
\end{tikzpicture}
}
%\hspace{\spcbtwn}
\hspace{-10pt}
\subfloat[$\alpha=50$ and $\beta=500$]{
\label{chart:forRbogus}
\begin{tikzpicture}
\begin{axis}[
width=\wdththirdsp,
height=\hghtthirdsp,
xlabel={Ratio ($r:\alpha$)},
ylabel={Probability ($P_{\text{sa}}$)},
xmin=0, xmax=1,
ymin=0.0001, ymax=0.5,
ymode=log,
%ytick ={0,0.25},
%xtick ={0.5,1},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.18,0.5)}},
legend columns=1,
legend style={draw=none,at={(0.65,1)},anchor=north,}
]
\addplot[] table[col sep=comma]{csv/prob/forR/a50b500g20.csv};
\addlegendentry{\scriptsize $\zeta$=20}
\addplot[dashed] table[col sep=comma]{csv/prob/forR/a50b500g10.csv};
\addlegendentry{\scriptsize $\zeta$=10}
\end{axis}
\end{tikzpicture}
}
\hspace{-10pt}
\subfloat[$\alpha=50$ and $\beta=50$]{
\label{chart:forRnobogus}
\begin{tikzpicture}
\begin{axis}[
width=\wdththirdsp,
height=\hghtthirdsp,
xlabel={Ratio ($r:\alpha$)},
ylabel={Probability ($P_{\text{sa}}$)},
xmin=0, xmax=1,
ymin=0.0001, ymax=0.5,
ymode=log,
%ytick ={0,1},
%xtick ={0.5,1},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.18,0.5)}},
legend columns=1,
legend style={draw=none,at={(0.65,1)},anchor=north,}
]
\addplot[] table[col sep=comma]{csv/prob/forR/a50b50g20.csv};
\addlegendentry{\scriptsize $\zeta$=20}
\addplot[thick,dashed] table[col sep=comma]{csv/prob/forR/a50b50g10.csv};
\addlegendentry{\scriptsize $\zeta$=10}
\end{axis}
\end{tikzpicture}
}
\caption{Adversarial success probability in (\ref{eq:finalprobcalc}).}
\label{chart:success}
\end{figure*}









==> sections/charts/validate.tex <==



%NOTE: Y-AXIS SCALES ARE SPECIFIED AT DIFFERENT LOCATIONS OF THE TIKZ CONFIGURATION BELOW


\makeatletter
\pgfplotsset{
    boxplot prepared from table/.code={
        \def\tikz@plot@handler{\pgfplotsplothandlerboxplotprepared}%
        \pgfplotsset{
            /pgfplots/boxplot prepared from table/.cd,
            #1,
        }
    },
    /pgfplots/boxplot prepared from table/.cd,
        table/.code={\pgfplotstablecopy{#1}\to\boxplot@datatable},
        row/.initial=0,
        make style readable from table/.style={
            #1/.code={
                \pgfplotstablegetelem{\pgfkeysvalueof{/pgfplots/boxplot prepared from table/row}}{##1}\of\boxplot@datatable
                \pgfplotsset{boxplot/#1/.expand once={\pgfplotsretval}}
            }
        },
        make style readable from table=lower whisker,
        make style readable from table=upper whisker,
        make style readable from table=lower quartile,
        make style readable from table=upper quartile,
        make style readable from table=median,
        make style readable from table=lower notch,
        make style readable from table=upper notch
}
\makeatother




\pgfplotstableread{
	uw uq med  lq lw
	0	0	0	0	0
	0.16	0.1	0.0664	0.04	0.01
	0.31	0.16	0.13	0.09	0.01
	0.28	0.21	0.165	0.15	0.09
	0.35	0.26	0.2394	0.19	0.13
	0.39	0.3	0.26	0.22	0.09
	0.39	0.34	0.285	0.2624	0.19
	0.54	0.39	0.35	0.32	0.19
	0.51	0.44	0.405	0.37	0.28
	0.58	0.46	0.42	0.3722	0.31
	0.65	0.53	0.51	0.48	0.36
}\datatableA
\pgfplotstableread{
	uw uq med  lq lw
	0	0	0	0	0	
	0.09	0.02	0.0104	0.0104	0.01	
	0.17	0.07	0.05	0.03	0.01	
	0.2	0.11	0.085	0.06	0.01	
	0.33	0.14	0.1112	0.08	0.05	
	0.28	0.18	0.15	0.14	0.1	
	0.35	0.24	0.2082	0.17	0.11	
	0.35	0.28	0.23	0.21	0.13	
	0.36	0.29	0.265	0.23	0.18	
	0.36	0.29	0.276	0.25	0.18	
	0.36	0.28	0.25	0.22	0.14	
}\datatableB
\pgfplotstableread{
	uw uq med  lq lw
	0	0	0	0	0	
	0	0	0	0	0	
	0.04	0.04	0.04	0.04	0.04	
	0.0212	0.0212	0.0212	0.0212	0.01	
	0.05	0.047	0.047	0.01	0.01	
	0.04	0.0294	0.0247	0.01	0.01	
	0.06	0.0384	0.03	0.02	0.01	
	0.07	0.03	0.02	0.01	0.01	
	0.09	0.04	0.03	0.02	0.01	
	0.07	0.0574	0.04	0.03	0.01	
	0.15	0.09	0.08	0.06	0.01	
}\datatableC
\pgfplotstableread{
	uw uq med  lq lw
	0	0	0	0	0	
	0.16	0.1	0.06	0.03	0.01	
	0.25	0.17	0.12	0.09	0.03	
	0.29	0.2	0.18	0.14	0.08	
	0.42	0.27	0.22	0.18	0.07	
	0.34	0.3	0.26	0.23	0.13	
	0.41	0.31	0.28	0.241	0.18	
	0.5	0.39	0.3642	0.33	0.23	
	0.52	0.42	0.39	0.3406	0.27	
	0.54	0.47	0.43	0.4	0.32	
	0.64	0.55	0.505	0.4554	0.41	
}\datatableD
\pgfplotstableread{
	uw uq med  lq lw
	0	0	0	0	0	
	0.1	0.0324	0.0324	0.02	0.01	
	0.15	0.07	0.0432	0.02	0.01	
	0.2	0.12	0.09	0.05	0.01	
	0.25	0.15	0.1246	0.11	0.05	
	0.32	0.21	0.1612	0.14	0.09	
	0.41	0.22	0.19	0.15	0.1	
	0.34	0.28	0.235	0.21	0.16	
	0.34	0.27	0.25	0.23	0.17	
	0.38	0.3	0.28	0.246	0.15	
	0.32	0.27	0.25	0.229	0.01	
}\datatableE
\pgfplotstableread{
	uw uq med  lq lw
	0	0	0	0	0	
	0.04	0.04	0.04	0.04	0.04	
	0.01	0.0002	0.0002	0.0002	0.0002	
	0.0418	0.0418	0.0418	0.0418	0.01	
	0.04	0.0254	0.0254	0.01	0.01	
	0.05	0.02	0.0138	0.01	0.01	
	0.09	0.02	0.0132	0.01	0.01	
	0.1	0.04	0.026	0.02	0.01	
	0.09	0.05	0.04	0.03	0.01	
	0.16	0.06	0.045	0.03	0.01	
	0.16	0.09	0.064	0.05	0.02	
}\datatableF


\begin{figure*}
\centering
\begin{tikzpicture}
\begin{customlegend}
[
legend columns=2,
legend style={anchor=north,align=center,draw=none,column sep=2ex,font=\footnotesize},
legend entries={Probabilistic Model, Simulation Results (box plots)}
]
\addlegendimage{line width=0.15mm}
\addlegendimage{line width=0.05mm,gray}
\end{customlegend}
\end{tikzpicture}
\\[-1em]
\subfloat[\{50,50,1\}]{
\label{valione}
\begin{tikzpicture}
\begin{axis}
[
boxplot/draw direction=y,
width=\wdthval,
height=\hghtval,
xlabel={$k$},
ylabel={$P_{b\beta>b\alpha}$},
xmin=1, xmax=11,
ymin=0, ymax=1,
ytick ={0,1},
xtick ={1,11},
%xticklabels={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,100},
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.25)}},
y label style={font=\scriptsize,at={(0.44,0.5)}},
]
\addplot[boxplot prepared from table={table=\datatableA,row=0,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {}; %outliers
\addplot[boxplot prepared from table={table=\datatableA,row=1,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableA,row=2,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableA,row=3,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableA,row=4,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableA,row=5,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableA,row=6,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableA,row=7,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableA,row=8,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableA,row=9,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableA,row=10,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\end{axis}
\begin{axis}[width=\wdthval,height=\hghtval,xmin=0, xmax=100,ymin=0, ymax=1,axis x line=none,axis y line=none,]
\addplot[line width=0.15mm] table[col sep=comma]{csv/prob/validate/a50b50r1.csv};
\end{axis}
\end{tikzpicture}
}
\hspace{\spcbtwn}
\subfloat[\{50,50,2\}]{
\label{valitwo}
\begin{tikzpicture}
\begin{axis}
[
boxplot/draw direction=y,
width=\wdthval,
height=\hghtval,
xlabel={$k$},
ylabel={$P_{b\beta>b\alpha}$},
xmin=1, xmax=11,
ymin=0, ymax=1,
ytick ={0,1},
xtick ={1,11},
%xticklabels={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,100},
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.25)}},
y label style={font=\scriptsize,at={(0.44,0.5)}},
]
\addplot[boxplot prepared from table={table=\datatableB,row=0,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {}; %outliers
\addplot[boxplot prepared from table={table=\datatableB,row=1,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableB,row=2,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableB,row=3,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableB,row=4,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableB,row=5,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableB,row=6,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableB,row=7,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableB,row=8,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableB,row=9,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableB,row=10,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\end{axis}
\begin{axis}[width=\wdthval,height=\hghtval,xmin=0, xmax=100,ymin=0, ymax=1,axis x line=none,axis y line=none,]
\addplot[line width=0.15mm] table[col sep=comma]{csv/prob/validate/a50b50r2.csv};
\end{axis}
\end{tikzpicture}
}
\hspace{\spcbtwn}
\subfloat[\{50,50,8\}]{
\label{valithree}
\begin{tikzpicture}
\begin{axis}
[
boxplot/draw direction=y,
width=\wdthval,
height=\hghtval,
xlabel={$k$},
ylabel={$P_{b\beta>b\alpha}$},
xmin=1, xmax=11,
ymin=0, ymax=0.3,
ytick ={0,0.3},
xtick ={1,11},
%xticklabels={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,100},
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.25)}},
y label style={font=\scriptsize,at={(0.44,0.5)}},
]
\addplot[boxplot prepared from table={table=\datatableC,row=0,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {}; %outliers
\addplot[boxplot prepared from table={table=\datatableC,row=1,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableC,row=2,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableC,row=3,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableC,row=4,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableC,row=5,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableC,row=6,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableC,row=7,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableC,row=8,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableC,row=9,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableC,row=10,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\end{axis}
\begin{axis}[width=\wdthval,height=\hghtval,xmin=0, xmax=100,ymin=0, ymax=0.3,axis x line=none,axis y line=none,]
\addplot[line width=0.15mm] table[col sep=comma]{csv/prob/validate/a50b50r8.csv};
\end{axis}
\end{tikzpicture}
}
\hspace{\spcbtwn}
\subfloat[\{50,150,1\}]{
\label{valifour}
\begin{tikzpicture}
\begin{axis}
[
boxplot/draw direction=y,
width=\wdthval,
height=\hghtval,
xlabel={$k$},
ylabel={$P_{b\beta>b\alpha}$},
xmin=1, xmax=11,
ymin=0, ymax=1,
ytick ={0,1},
xtick ={1,11},
%xticklabels={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,200},
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.25)}},
y label style={font=\scriptsize,at={(0.44,0.5)}},
]
\addplot[boxplot prepared from table={table=\datatableD,row=0,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {}; %outliers
\addplot[boxplot prepared from table={table=\datatableD,row=1,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableD,row=2,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableD,row=3,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableD,row=4,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableD,row=5,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableD,row=6,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableD,row=7,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableD,row=8,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableD,row=9,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableD,row=10,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\end{axis}
\begin{axis}[width=\wdthval,height=\hghtval,xmin=0, xmax=200,ymin=0, ymax=1,axis x line=none,axis y line=none,]
\addplot[line width=0.15mm] table[col sep=comma]{csv/prob/validate/a50b150r1.csv};
\end{axis}
\end{tikzpicture}
}
\hspace{\spcbtwn}
\subfloat[\{50,150,2\}]{
\label{valifive}
\begin{tikzpicture}
\begin{axis}
[
boxplot/draw direction=y,
width=\wdthval,
height=\hghtval,
xlabel={$k$},
ylabel={$P_{b\beta>b\alpha}$},
xmin=1, xmax=11,
ymin=0, ymax=1,
ytick ={0,1},
xtick ={1,11},
%xticklabels={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,200},
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.25)}},
y label style={font=\scriptsize,at={(0.44,0.5)}},
]
\addplot[boxplot prepared from table={table=\datatableE,row=0,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {}; %outliers
\addplot[boxplot prepared from table={table=\datatableE,row=1,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableE,row=2,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableE,row=3,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableE,row=4,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableE,row=5,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableE,row=6,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableE,row=7,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableE,row=8,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableE,row=9,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableE,row=10,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\end{axis}
\begin{axis}[width=\wdthval,height=\hghtval,xmin=0, xmax=200,ymin=0, ymax=1,axis x line=none,axis y line=none,]
\addplot[line width=0.15mm] table[col sep=comma]{csv/prob/validate/a50b150r2.csv};
\end{axis}
\end{tikzpicture}
}
\hspace{\spcbtwn}
\subfloat[\{50,150,8\}]{
\label{valisix}
\begin{tikzpicture}
\begin{axis}
[
boxplot/draw direction=y,
width=\wdthval,
height=\hghtval,
xlabel={$k$},
ylabel={$P_{b\beta>b\alpha}$},
xmin=1, xmax=11,
ymin=0, ymax=0.3,
ytick ={0,0.3},
xtick ={1,11},
%xticklabels={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,200},
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.25)}},
y label style={font=\scriptsize,at={(0.44,0.5)}},
]
\addplot[boxplot prepared from table={table=\datatableF,row=0,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {}; %outliers
\addplot[boxplot prepared from table={table=\datatableF,row=1,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableF,row=2,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableF,row=3,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableF,row=4,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableF,row=5,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableF,row=6,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableF,row=7,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableF,row=8,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableF,row=9,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\addplot[boxplot prepared from table={table=\datatableF,row=10,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med},
boxplot prepared,line width=0.05mm,gray]coordinates {};
\end{axis}
\begin{axis}[width=\wdthval,height=\hghtval,xmin=0, xmax=200,ymin=0, ymax=0.3,axis x line=none,axis y line=none,]
\addplot[line width=0.15mm] table[col sep=comma]{csv/prob/validate/a50b150r8.csv};
\end{axis}
\end{tikzpicture}
}
\caption{Probability of adversary's failure calculated using (\ref{eq:probatksuccesspart1}), and simulations results validating the probabilistic derivations. Each scenario is run with the \{$\alpha$, $\beta$, $r$\} parameters shown in the charts' individual captions.}
\label{chart:validatebox}
\end{figure*}



==> sections/charts/validate_final.tex <==

%Assumed:
%------
%for d=0.01, alpha = alpha/1.11850585 and beta = beta/1.11850585		??
%for d=0.1, alpha = alpha/1.452605 and beta = beta/1.452605		??
%for d=1, alpha = alpha/1.8865 and beta = beta/1.8865		??

%Fact:
%------
%for d=10, alpha = alpha/2.45 and beta = beta/2.45
%for d=100, alpha = alpha/3.15 and beta = beta/3.15

\begin{figure}
\centering
\subfloat[]{
\label{fig:All_together_first}
\begin{tikzpicture}
\begin{axis}[
width=\wdththirdsp,
height=\hghtthirdsp,
xlabel={\# of adversary pulses ($k$)},
ylabel={Probability ($P_{\text{sa}}$)},
xmin=0, xmax=1,
%ymin=0, ymax=0.00005,
ymin=0, ymax=0.00015,
%ytick ={0,0.25},
%xtick ={0,100,200},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.22,0.5)}},
legend columns=1,
legend style={draw=none,at={(0.5,1.44)},anchor=north,}
]
\addplot[line width=0.15mm] table[col sep=comma]{csv/prob/validate/a20b204g5r20.csv};
\addlegendentry{\scriptsize Prob. Model: $\alpha = 20$, $\beta = 204$}
\addplot[line width=0.1mm,dashed] coordinates {
(0/550,0)
(50/550,0)
(100/550,0)
(150/550,0.0001)
(200/550,0)
(250/550,0)
(300/550,0)
(350/550,0)
(400/550,0)
(450/550,0)
(500/550,0)
};
\addlegendentry{\scriptsize Sim: $d=10$, $\alpha = 50$, $\beta = 500$}
%\zeta = 3;  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0
%\zeta = 5; 0, 0, 0,.0001, 0, 0, 0, 0, 0, 0, 0
\end{axis}
\end{tikzpicture}
}
\hspace{-13pt}
\subfloat[]{
\label{fig:All_together_second}
\begin{tikzpicture}
\begin{axis}[
width=\wdththirdsp,
height=\hghtthirdsp,
xlabel={\# of adversary pulses ($k$)},
ylabel={Probability ($P_{\text{sa}}$)},
xmin=0, xmax=1,
%ymin=0, ymax=0.00005,
ymin=0, ymax=6e-4,
%ytick ={0,0.25},
%xtick ={0,100,200},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
%grid=minor,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.1)}},
y label style={font=\scriptsize,at={(0.25,0.5)}},
legend columns=1,
legend style={draw=none,at={(0.5,1.44)},anchor=north,}
]
\addplot[line width=0.15mm] table[col sep=comma]{csv/prob/validate/a15b158g5r15.csv};
\addlegendentry{\scriptsize Prob. Model: $\alpha = 15$, $\beta = 158$}
\addplot[line width=0.1mm,dashed] coordinates {
(50/550,0)
(100/550,0)
(150/550,0)
(200/550,0)
(250/550,0)
(300/550,0.0002)
(350/550,0.0001)
(400/550,0.0001)
(450/550,0.0005)
(500/550,0.0002)
(550/550,0.0004)
};
\addlegendentry{\scriptsize Sim: $d=100$, $\alpha = 50$, $\beta = 500$}
%\zeta = 3; 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0
%\zeta = 5; 0,0,0,0,0,.0002,0.0001,0.0001,0.0005,0.0002,0.0004
\end{axis}
\end{tikzpicture}
}
\caption{The attack is detected when the aggregate energy is between $\gamma$ and $\Gamma$, but $P_{b\beta>b\alpha}$ is more than $P_{\text{noise}}$. The attack is also detected when energy aggregate is more than $\Gamma$; $\zeta=5$.}
\label{fig:All_together}
\end{figure}




%\begin{figure}
%\centering
%\subfloat[$d=10 m$]{
%\label{}
%\begin{tikzpicture}
%\begin{axis}[
%width=\wdththirdsp,
%height=\hghtthirdsp,
%xlabel={\# of adversary pulses ($k$)},
%ylabel={Probability of remaining $\leq \Gamma$},
%xmin=0, xmax=1,
%%ymin=0, ymax=0.00005,
%ymin=0, ymax=1,
%%ytick ={0,0.25},
%%xtick ={0,100,200},
%%extra x ticks={1.5},
%extra x tick style={grid=major},
%%extra y ticks={0.35,0.54},
%extra y tick style={grid=major,yticklabels={,,}},
%%minor x tick num=1,
%%grid=minor,
%tick label style={font=\scriptsize},
%x label style={font=\scriptsize,at={(0.5,0.1)}},
%y label style={font=\scriptsize,at={(0.2,0.5)}},
%legend columns=-1,
%legend style={draw=none,at={(0.5,1.3)},anchor=north,}
%]
%\addplot[dashed] coordinates {
%(0/550,1)
%(50/550,0.6308)
%(100/550,0.0008)
%(150/550,0)
%(200/550,0)
%(250/550,0)
%(300/550,0)
%(350/550,0)
%(400/550,0)
%(450/550,0)
%(500/550,0)
%};
%\addlegendentry{\scriptsize $\zeta=3$}
%\addplot[] coordinates {
%(0/550,1)
%(50/550,1)
%(100/550,0.9412)
%(150/550,0.1409)
%(200/550,0.0003)
%(250/550,0)
%(300/550,0)
%(350/550,0)
%(400/550,0)
%(450/550,0)
%(500/550,0)
%};
%\addlegendentry{\scriptsize $\zeta=5$}
%%\zeta = 3; 1.0000, 0.6308, 0.0008,0,0,0,0,0,0,0,0
%%\zeta = 5; 1.0000,1.0000,0.9412,0.1409,0.0003, 0, 0, 0, 0, 0, 0
%\end{axis}
%\end{tikzpicture}
%}
%\hspace{-5pt}
%\subfloat[$d=100 m$]{
%\label{}
%\begin{tikzpicture}
%\begin{axis}[
%width=\wdththirdsp,
%height=\hghtthirdsp,
%xlabel={\# of adversary pulses ($k$)},
%ylabel={Probability of remaining $\leq \Gamma$},
%xmin=0, xmax=1,
%%ymin=0, ymax=0.00005,
%ymin=0, ymax=1,
%%ytick ={0,0.25},
%%xtick ={0,100,200},
%%extra x ticks={1.5},
%extra x tick style={grid=major},
%%extra y ticks={0.35,0.54},
%extra y tick style={grid=major,yticklabels={,,}},
%%minor x tick num=1,
%%grid=minor,
%tick label style={font=\scriptsize},
%x label style={font=\scriptsize,at={(0.5,0.1)}},
%y label style={font=\scriptsize,at={(0.2,0.5)}},
%legend columns=-1,
%legend style={draw=none,at={(0.5,1.3)},anchor=north,}
%]
%\addplot[dashed] coordinates {
%(0/550,0.9110)
%(50/550,0.7820)
%(100/550,0.6040)
%(150/550,0.4330)
%(200/550,0.2870)
%(250/550,0.2020)
%(300/550,0.1230)
%(350/550,0.0880)
%(400/550,0.0370)
%(450/550,0.0270)
%(500/550,0.0140)
%};
%\addlegendentry{\scriptsize $\zeta=3$}
%\addplot[] coordinates {
%(0/550,0.9840)
%(50/550,0.9410)
%(100/550,0.8910)
%(150/550,0.8030)
%(200/550,0.7140)
%(250/550,0.6000)
%(300/550,0.4940)
%(350/550,0.4020)
%(400/550,0.3370)
%(450/550,0.2520)
%(500/550,0.1970)
%};
%\addlegendentry{\scriptsize $\zeta=5$}
%%\zeta = 3; 0.9110,0.7820,0.6040,0.4330,0.2870,0.2020,0.1230,0.0880,0.0370,0.0270,0.0140
%%\zeta = 5; 0.9840,0.9410,0.8910,0.8030,0.7140,0.6000,0.4940,0.4020,0.3370,0.2520,0.1970
%\end{axis}
%\end{tikzpicture}
%}
%\caption{Simulation results In the \first{} check, the attack is detected when the aggregate of energy is more than $\Gamma$. On increasing adversary-injected pulses ($k$), the attack is detected; $\alpha = 50$, $\beta = 500$.}
%\label{fig:attackPlaus}
%\end{figure}


==> sections/charts/zeta.tex <==


\begin{figure}
\centering
%\subfloat[$\beta=100$]{
%\label{}
\begin{tikzpicture}
\begin{axis}[
width=3.31in,
height=\hghtthird,
xlabel={Adversary-added distance ratio ($D_2/D_1$)},
ylabel={Adversary room ($\zeta$)},
xmin=0, xmax=3,
ymin=0, ymax=12,
%ytick ={0,1},
%xtick ={0,100,200},
%extra x ticks={1.5},
extra x tick style={grid=major},
%extra y ticks={0.35,0.54},
extra y tick style={grid=major,yticklabels={,,}},
%minor x tick num=1,
grid=minor,
%xmode=log,
tick label style={font=\scriptsize},
x label style={font=\scriptsize,at={(0.5,0.07)}},
y label style={font=\scriptsize,at={(0.07,0.5)}},
legend columns=1,
legend style={draw=none,at={(0.2,1)},anchor=north,}
]
%\addplot[dotted] table[col sep=comma]{csv/zetaE-20.csv};
%\addlegendentry{\scriptsize $E=-20\ dB$}
\addplot[] table[col sep=comma]{csv/zetaE-10.csv};
\addlegendentry{\scriptsize $E=-10\ dB$}
\addplot[dashed] table[col sep=comma]{csv/zetaE-5.csv};
\addlegendentry{\scriptsize $E=-5\ dB$}
\end{axis}
\end{tikzpicture}
\caption{Adversary's room to add energy, $\zeta$ in (\ref{eq:zeta}), against the ratio of the adversary-added to true distance ($D_2/D_1$); $E$ represents additional signal degradation beyond path loss.}
\label{chart:zeta}
\end{figure}




